LNN-EL: A Neuro-Symbolic Approach to Short-text Entity Linking

Entity linking (EL), the task of disambiguating mentions in text by linking them to entities in a knowledge graph, is crucial for text understanding, question answering or conversational systems. Entity linking on short text (e.g., single sentence or question) poses particular challenges due to limited context. While prior approaches use either heuristics or black-box neural methods, here we propose LNN-EL, a neuro-symbolic approach that combines the advantages of using interpretable rules based on first-order logic with the performance of neural learning. Even though constrained to using rules, LNN-EL performs competitively against SotA black-box neural approaches, with the added benefits of extensibility and transferability. In particular, we show that we can easily blend existing rule templates given by a human expert, with multiple types of features (priors, BERT encodings, box embeddings, etc), and even scores resulting from previous EL methods, thus improving on such methods. For instance, on the LC-QuAD-1.0 dataset, we show more than $4$\% increase in F1 score over previous SotA. Finally, we show that the inductive bias offered by using logic results in learned rules that transfer well across datasets, even without fine tuning, while maintaining high accuracy.

==> figures/el-rules.tex <==
\begin{tikzpicture}
%\draw[fill=black!0] (-4,1.3) rectangle (4,-1);
%\draw[fill=black!10] (-4,1.3) rectangle (4,0.7);



\node at (0,0) (r1) {
\begin{minipage}{0.48\textwidth}
\small
$R_1(m_i,e_{ij})\leftarrow jacc(m_i,e_{ij}) > \theta_1\wedge Ctx(m_i,e_{ij}) > \theta_2 $
\end{minipage}
}; 

\node[above=2mm of r1] (l1) {\tt (a)\underline{EL Rules}};

\node[below=1mm of r1] (r2) {
\begin{minipage}{0.48\textwidth}
\small
$R_2(m_i,e_{ij})\leftarrow lev(m_i,e_{ij}) > \theta_3\wedge Prom(m_i,e_{ij}) > \theta_4 $
\end{minipage}
};

\node[below=1mm of r2] (l2) {\tt (b)\underline{EL Algorithm}};

\node[below=0mm of l2] (a1) {\begin{minipage}{0.4\textwidth}
\small
$Links(m_i,e_{ij})\leftarrow R_1(m_i,e_{ij}) \vee R_2(m_i,e_{ij})$

\end{minipage}
};
\node[below=1mm of a1] (l3) {\tt(c)\underline{\tt Scoring}};

\node[below=-0.2mm of l3] (s1) {\begin{minipage}{0.48\textwidth}
\small
$s(m_i,e_{ij})=$\\
\vspace{-1mm}
\begin{equation*}
    + \begin{pmatrix}
    rw_1\times ((fw_1\times jacc(m_i,e_{ij})\times(fw_2\times Ctx(m_i,e_{ij}))\\
    rw_2\times ((fw_3\times jacc(m_i,e_{ij})\times(fw_4\times Ctx(m_i,e_{ij}))
    \end{pmatrix}
   \end{equation*}
\end{minipage}
};

\end{tikzpicture}

==> figures/interpretability.tex <==
\begin{tikzpicture}
\node at (0,0) (lnnens) {\begin{minipage}{0.25\textwidth}
\begin{tikzpicture}
\node[draw, rounded corners] at (0,0) (mainor) {$\vee$};
\node[below = 5mm of mainor] (d1) {};
\node[draw, rounded corners, left = 5mm of d1] (blink) {BLINK};
\node[draw, rounded corners, right = 5mm of d1] (dbpor) {$\vee$};
%\node[below = 5mm of dbpor] (d4) {};
\node[draw, rounded corners, below = 5mm of dbpor] (sim) {Sim$_\wedge$};
\node[draw, rounded corners, left = 3mm of sim] (ctx) {Ctx};
\node[draw, rounded corners, right = 3mm of sim] (type) {Type};
\node[below = 5mm of sim] (d2) {};
\node[draw, rounded corners,left = 2mm of d2] (simor) {$\vee$};
\node[draw, rounded corners,right = 2mm of d2] (prom) {$Prom_\theta$};
\node[below = 5mm of simor] (d3) {\ldots};
\node[draw, rounded corners,left = 2mm of d3] (jacc) {$Lev_\theta$};
\node[draw, rounded corners,right = 2mm of d3] (box) {$Box_\theta$};

\path (mainor) edge node[rotate=0,above=-0.8mm,fill=white,pos=0.7] {$0.89$} (blink);
\path (mainor) edge node[rotate=0,above=-0.6mm,fill=white,pos=0.7] {$0.26$} (dbpor);

\path (dbpor) edge node[rotate=0,above=-0.8mm,fill=white,pos=0.7,inner sep=0.3mm] {$0.22$} (ctx);
\path (dbpor) edge node[rotate=0,above=-1.5mm,fill=white,pos=0.5,inner sep=0.3mm] {$0.72$} (sim);
\path (dbpor) edge node[rotate=0,above=-0.8mm,fill=white,pos=0.7,inner sep=0.3mm] {$0.19$} (type);
\path (sim) edge
node[rotate=0,above=-0.8mm,fill=white,pos=0.5,inner sep=0.3mm] {$0.18$} (simor);
\path (sim) edge node[rotate=0,above=-0.8mm,fill=white,pos=0.5,inner sep=0.3mm] {$0.81$} (prom);
\path (simor) edge node[rotate=0,above=-0.8mm,fill=white,pos=0.5,inner sep=0.3mm] {$0.16$} (jacc);
\path (simor) edge node[rotate=0,above=-0.8mm,fill=white,pos=0.5,inner sep=0.3mm] {$0.69$} (box);
\end{tikzpicture}

\end{minipage}
};
\node at (4,0) (lnnelblink) {\begin{minipage}{0.25\textwidth}
\begin{tikzpicture}
\node[draw, rounded corners] at (0,0) (mainor) {$\vee$};
\node[below = 5mm of mainor] (d1) {};
\node[draw, rounded corners, left = 5mm of d1] (blink) {BLINK};
\node[draw, rounded corners, right = 5mm of d1] (dbpor) {$\vee$};
%\node[below = 5mm of dbpor] (d4) {};
\node[draw, rounded corners, below = 5mm of dbpor] (sim) {Sim$_\wedge$};
\node[draw, rounded corners, left = 3mm of sim] (ctx) {Ctx};
\node[draw, rounded corners, right = 3mm of sim] (type) {Type};
\node[below = 5mm of sim] (d2) {};
\node[draw, rounded corners,left = 2mm of d2] (simor) {$\vee$};
\node[draw, rounded corners,right = 2mm of d2] (prom) {$Prom_\theta$};
\node[below = 5mm of simor] (d3) {\ldots};
\node[draw, rounded corners,left = 2mm of d3] (jacc) {$Lev_\theta$};
%\node[draw, rounded corners,right = 2mm of d3] (box) {$Box_\theta$};

\path (mainor) edge node[rotate=0,above=-0.8mm,fill=white,pos=0.7] {$1.01$} (blink);
\path (mainor) edge node[rotate=0,above=-0.6mm,fill=white,pos=0.7] {$0.42$} (dbpor);

\path (dbpor) edge node[rotate=0,above=-0.8mm,fill=white,pos=0.7] {$0.55$} (ctx);
\path (dbpor) edge node[rotate=0,above=-1.5mm,fill=white,pos=0.5,inner sep=0.3mm] {$0.35$} (sim);
\path (dbpor) edge node[rotate=0,above=-0.8mm,fill=white,pos=0.6,inner sep=0.3mm] {$0.47$} (type);
\path (sim) edge node[rotate=0,above=-0.8mm,fill=white,pos=0.5,inner sep=0.3mm] {$0.94$} (simor);
\path (sim) edge node[rotate=0,above=-0.8mm,fill=white,pos=0.5,inner sep=0.3mm] {$0.84$} (prom);
\path (simor) edge node[rotate=0,above=-0.8mm,fill=white,pos=0.5,inner sep=0.3mm] {$0.10$} (jacc);
%\path (simor) edge node[rotate=0,above=-0.8mm,fill=white,pos=0.5,inner sep=0.3mm] {$0.xx$} (box);
\end{tikzpicture}

\end{minipage}
};

\end{tikzpicture}


==> figures/main_overview.tex <==
\resizebox{0.8\textwidth}{0.3\textwidth}{
  \begin{tikzpicture}


    \node[draw, inner sep=2mm] at (-5,-1.2) (t) {Text $T$};
    \node[draw, inner sep=2mm, below=4mm of t] (kgr) {KG Resources};
    \node[draw, inner sep=2mm, below=4mm of kgr] (ff) {Feature functions $\mathcal{F}$};
    
\draw[fill=black!0, rounded corners] (-2.2,1.6) rectangle (2.2,-1);
\node at (0,0) (ld) {\begin{minipage}{0.4\textwidth}    
      \begin{equation*}
        m_i, \begin{bmatrix}
             e_{i1}, l_{i1}\\
             e_{i2}, l_{i2}\\
             \vdots
             \end{bmatrix}  
      \end{equation*} 
  \end{minipage}   
};
\node[above=0mm of ld] {{\bf Labeled data} $m_i,[C_i, L_i]$};

\draw[->,line width=0.8mm] (0,-1.1) -- (0,-1.7);


\draw[fill=blue!20, rounded corners] (-1.8,-1.8) rectangle (1.8,-2.9);
\node[below=8.3mm of ld] (fg) {\begin{minipage}{0.2\textwidth}
    \centering
    Feature\\ Generation
    \end{minipage}
 };

\draw[->,line width=0.8mm] (0,-3.0) -- (0,-3.6);

\draw[fill=black!0, rounded corners] (-2.6,-3.7) rectangle (2.6,-6.6);
  \node[below=19mm of fg] (lgd) {\begin{minipage}{0.4\textwidth}
      \begin{equation*}
        m_i, \begin{bmatrix}
             e_{i1},[f_1,f_2,\ldots]_{i1}, l_{i1}\\
             e_{i2},[f_1,f_2,\ldots]_{i2}, l_{i2}\\
             \vdots
             \end{bmatrix}  
      \end{equation*} 
  \end{minipage}   
};

\node[above=-1mm of lgd] {\mycminipage{0.4}{{\bf  Labeled data with features}\\ $m_i,[C_i, F_i, L_i]$}};

\node at (7.4,-4) (lnnmodel) {\mycminipage{0.5}{
    \tikz{
      \node[fill=blue!20,draw, rounded corners] at (0,0) (and1) {LNN-$\wedge$};
      \node[draw, circle,above=6mm of and1,inner sep=0.1mm] (ft2) {\mycminipage{0.05}{\tikz{
          \draw (0,0) -- (0.12,0);
          \draw (0.12,0) -- (0.17,0.17);

        }}};
       \node[above left=-0.4mm of ft2] {$\theta_2$};
       \node[draw, rounded corners, above=6mm of ft2] (f2) {$f_2$};
      \node[draw, circle,left=6mm of ft2,inner sep=0.1mm] (ft1) {\mycminipage{0.05}{\tikz{
          \draw (0,0) -- (0.12,0);
          \draw (0.12,0) -- (0.17,0.17);
          
        }}};
    \node[above left=-0.4mm of ft1] {$\theta_1$};
    \node[draw, rounded corners, above=6mm of ft1] (f1) {$f_1$};
      \node[draw, circle,right=6mm of ft2,inner sep=0.1mm] (ft3) {\mycminipage{0.05}{\tikz{
          \draw (0,0) -- (0.12,0);
          \draw (0.12,0) -- (0.17,0.17);
          
        }}};
    \node[above left=-0.4mm of ft3] {$\theta_3$};
    \node[draw, rounded corners, above=6mm of ft3] (f3) {$f_3$};
    \draw[->,line width=0.3mm] (f1.south) -- (ft1.north);
    \draw[->,line width=0.3mm] (f2.south) -- (ft2.north);
    \draw[->,line width=0.3mm] (f3.south) -- (ft3.north);
       \draw[->,line width=0.3mm] (ft1.300) -- node[left]{$fw_1$} (and1.150);
       \draw[->,line width=0.3mm] (ft2.south) -- node[left=-2mm]{ $fw_2$} (and1.90);
       \draw[->,line width=0.3mm] (ft3.240) -- node[right]{$fw_3$} (and1.30);
    \node[right=8mm of and1] (d2) {};
    \node[fill=blue!20,draw, rounded corners, right=8mm of d2] (and2) {LNN-$\wedge$};
    \node[above=6.8mm of and2] (d1) {};
    \node[draw, circle,left=4mm of d1,inner sep=0.1mm] (ft4) {\mycminipage{0.05}{\tikz{
          \draw (0,0) -- (0.12,0);
          \draw (0.12,0) -- (0.17,0.17);
          
        }}};
    \node[above left=-0.4mm of ft4] {$\theta_4$};
    \node[draw, rounded corners, above=6mm of ft4] (f4) {$f_1$};
    \node[draw, circle,right=4mm of d1,inner sep=0.1mm] (ft5) {\mycminipage{0.05}{\tikz{
          \draw (0,0) -- (0.12,0);
          \draw (0.12,0) -- (0.17,0.17);
          
        }}};
    \node[above left=-0.4mm of ft5] {$\theta_5$};
    \node[draw, rounded corners, above=6mm of ft5] (f5) {$f_4$};
    
       \draw[->,line width=0.3mm] (ft4.300) -- node[left]{$fw_4$} (and2.120);
       \draw[->,line width=0.3mm] (ft5.240) -- node[right]{$fw_5$} (and2.50);

       \draw[->,line width=0.3mm] (f4.south) -- (ft4.north);
       \draw[->,line width=0.3mm] (f5.south) -- (ft5.north);
       
       \node[fill=blue!20, draw, rounded corners,below=8mm of d2] (or) {LNN-$\vee$};
       \draw[->,line width=0.3mm] (and1.270) -- node[left=1mm]{$rw_1$} (or.150);
       \draw[->,line width=0.3mm] (and2.270) -- node[right=1mm]{$rw_2$} (or.30);

       \node[above=35mm of or] {\bf LNN Reformulation of EL Algorithm};
       
       
     }}};

 \draw (4,-1.6) rectangle (10.8,-6.6);
 \draw[->,line width=0.8mm] (2.9,-5.0) -- (3.7,-5.0);

 \draw[fill=black!0, rounded corners] (3.1,2.1) rectangle (11.5,-1);
 \node at (7.3,0.6) (ela) {\mycminipage{0.8}{
%\scriptsize
     \begin{align}
       R_1(m_i,e_{ij})\leftarrow&~~f_1(m_i,e_{ij}) > \theta_1 \wedge f_2(m_i,e_{ij}) > \theta_2\notag\\
       & \wedge f_3(m_i,e_{ij}) > \theta_3 \notag\\
       &~~~~~~~~~~~~~~\vee \notag\\  
       % $R_1(m_i,e_{ij})\leftarrow$\& $f_1$\\
       R_2(m_i,e_{ij})\leftarrow&~~f_1(m_i,e_{ij}) > \theta_4 \wedge f_4(m_i,e_{ij}) > \theta_5\notag
     \end{align}     
  }};

\node[above=-6mm of ela] {\bf User provided EL Algorithm};
\draw[->,line width=0.8mm] (7.3,-1.1) -- (7.3,-1.4);
\draw[->,line width=0.8mm] (11.2,-5.0) -- (12,-5.0);
\node at (14,-4.8) (op) {\mycminipage{0.4}{
    \begin{equation*}
        m_i, \begin{bmatrix}
             e_{i1}, s(m_i,e_{ij})\\
             e_{i2}, s(m_i,e_{i2})\\
             \vdots
             \end{bmatrix}  
      \end{equation*} 
    }};

\node[above=-3mm of op] {\bf Final scores};

  \draw[->, line width=0.3mm] (t.east) -- (-2.5,-1.2) -- (-2.5,-2) -- (-1.8,-2);
  \draw[->,line width=0.3mm] (kgr.east) -- (-1.8,-2.27);
  \draw[->,line width=0.3mm] (ff.east) -- (-2.5,-3.35) -- (-2.5,-2.7) -- (-1.8,-2.7);
  
\node[dotted,draw] at (14.2,-2) (note) {
\mycminipage{0.3}{
{\bf Learnable parameters:}
\vspace{-4mm}
\begin{align*}
\theta_i & \text{-- feature thresholds},\notag\\
fw_i& \text{-- feature weights},\notag\\
rw_i& \text{-- rule weights}\notag
\end{align*}
}
};
\end{tikzpicture}
}
